Robust Streaming Erasure Codes based on Deterministic Channel Approximations

We study near optimal error correction codes for real-time communication. In our setup the encoder must operate on an incoming source stream in a sequential manner, and the decoder must reconstruct each source packet within a fixed playback deadline of $T$ packets. The underlying channel is a packet erasure channel that can introduce both burst and isolated losses. We first consider a class of channels that in any window of length ${T+1}$ introduce either a single erasure burst of a given maximum length $B,$ or a certain maximum number $N$ of isolated erasures. We demonstrate that for a fixed rate and delay, there exists a tradeoff between the achievable values of $B$ and $N,$ and propose a family of codes that is near optimal with respect to this tradeoff. We also consider another class of channels that introduce both a burst {\em and} an isolated loss in each window of interest and develop the associated streaming codes. All our constructions are based on a layered design and provide significant improvements over baseline codes in simulations over the Gilbert-Elliott channel.

==> W_2TB.tex <==
\begin{figure}[htbp]
	\centering
	\resizebox{5cm}{!}{
	\begin{tikzpicture}[node distance=0mm]
		\node                       (x1start) {Link:};
		\node[usym, right = of x1start]  (x100) {};
		\node[usym, right = of x100]     (x101) {};
		\node[usym, right = of x101]     (x102) {};
		\node[usym, right = of x102]     (x103) {};
		\node[usym, right = of x103]     (x104) {};
		\node[esym, right = of x104]     (x105) {};
		\node[esym, right = of x105]     (x106) {};
		\node[esym, right = of x106]     (x107) {};
		\node[esym, right = of x107]     (x108) {};
		\node[usym, right = of x108]     (x109) {};
		\node[usym, right = of x109]     (x110) {};
		\node[usym, right = of x110]     (x111) {};
		\node[usym, right = of x111]     (x112) {};
		\node[esym, right = of x112]     (x113) {};
		\node      [right = of x113]     (x1end) {$\cdots$};

		\dimdn{x100}{x104}{-2mm}{$T$};
		\dimdn{x105}{x108}{-2mm}{$B$};
		\dimdn{x109}{x112}{-2mm}{$T-1$};
		\dimup{x100}{x113}{4mm}{$2T + B$};
	\end{tikzpicture}}
	\caption{An isolated erasure associated with a burst in channel $\cC_\mrm{II}$}
	\label{fig:period}
\end{figure}

==> chan-mix.tex <==
\begin{figure}[t]%[htbp]
\centering
\begin{minipage}{.48\textwidth}
%	\vspace{1em}
	\centering
	\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		%\node                       (x1start) {Link:};
		\node[esym]  (x100) {$0$};
		\node[esym, right = of x100]     (x101) {$1$};
		\node[esym, right = of x101]     (x102) {$2$};
		\node[usym, right = of x102]     (x103) {$3$};
		\node[usym, right = of x103]     (x104) {$4$};
		\node[usym, right = of x104]     (x105) {$5$};
		\node[esym, right = of x105]     (x106) {$6$};
		\node[usym, right = of x106]     (x107) {$7$};
		\node[esym, right = of x107]     (x108) {$8$};
		\node[usym, right = of x108]     (x109) {$9$};
		\node[usym, right = of x109]     (x110) {$10$};
		\node[usym, right = of x110]     (x111) {$11$};
		\node[esym, right = of x111]     (x112) {$12$};
		\node[esym, right = of x112]     (x113) {$13$};
		\node[esym, right = of x113]     (x114) {$14$};
		\node[usym, right = of x114]     (x115) {$15$};
		\node      [right = of x115]     (x1end) {$\cdots$};		
	\end{tikzpicture}}
	\caption{An Example of Channel $\rm{I}$:  In any sliding window of length $W=5$ there is either a single erasure burst of length no greater than $B=3$ or up-to $N=2$ erasures.}
	%\caption{A channel model with a mixture of burst-erasures and isolated erasures. In any sliding window of length $W=5$ there is either a single erasure burst of length $B=3$ or up-to $N=2$ erasures.}
	\label{fig:chan-mix}
\end{minipage}%
\hspace{1em}
\begin{minipage}{.48\textwidth}
  \centering
	\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		%\node                       (x1start) {Link:};
		\node[esym]  (x100) {$0$};
		\node[esym, right = of x100]     (x101) {$1$};
		\node[esym, right = of x101]     (x102) {$2$};
		\node[usym, right = of x102]     (x103) {$3$};
		\node[esym, right = of x103]     (x104) {$4$};
		\node[usym, right = of x104]     (x105) {$5$};
		\node[usym, right = of x105]     (x106) {$6$};
		\node[esym, right = of x106]     (x107) {$7$};
		\node[esym, right = of x107]     (x108) {$8$};
		\node[esym, right = of x108]     (x109) {$9$};
		\node[esym, right = of x109]     (x110) {$10$};
		\node[usym, right = of x110]     (x111) {$11$};
		\node[usym, right = of x111]     (x112) {$12$};
		\node[esym, right = of x112]     (x113) {$13$};
		\node[usym, right = of x113]     (x114) {$14$};
		\node[esym, right = of x114]     (x115) {$15$};
		\node      [right = of x115]     (x1end) {$\cdots$};		
	\end{tikzpicture}}
	\caption{An Example of Channel $\rm{II}$:  In any sliding window of length $W=5$ there is either a single erasure burst of length up to $B=3$ and possibly one isolated erasure, or $N=2$ isolated erasures. }
	%\caption{A channel model with a mixture of burst-erasures and isolated erasures. In any sliding window of length $W=5$ there is either a single erasure burst of length $B=3$ or up-to $N=2$ erasures.}
	\label{fig:chan-mix2}
	\end{minipage}%
\end{figure}

==> codes.tex <==
\begin{figure}[t]
\resizebox{\linewidth}{!}{
%\tikzset{triple/.append style={minimum height=10cm, font=\tiny}}
\begin{tikzpicture}[node distance=1mm,
  %double/.style={draw, anchor=text, rectangle split,rectangle split parts=2},
  %triple/.style={draw, anchor=text, rectangle split,rectangle split parts=3}
  ]
  \tikzstyle{triple2} = [rectangle split,rectangle split parts=4]
  \tikzstyle{double2} = [rectangle split,rectangle split parts=2]
  \tikzstyle{triple} = [draw, rectangle split,rectangle split parts=4]
	\tikzstyle{double} = [draw, rectangle split,rectangle split parts=2]
	\tikzset{block/.style={rectangle,draw}}
	
	%\node (aa) {$u$ symbols:}
	
	\node[triple2,minimum width=1.6cm] (start) {\mystrut $B$ Symbols
    \nodepart{second}
      \mystrut $T-B$ Symbols
    \nodepart{third}
     \tikz{\node[double2] {\mystrut $B$ \nodepart{second}\mystrut Symbols};}
    \nodepart{fourth}
     \mystrut $K$ Symbols
      %$B$ Symbols
  };
	
  \node[triple, right = of start,minimum width=1.6cm] (p1) {\mystrut $\bu[0]$
    \nodepart{second}
      \mystrut $\bv[0]$
    \nodepart{third} 
      \tikz{\node[double2] {\mystrut $\bp_v(\bv^{-1})$ \nodepart{second}\mystrut $+\bu[-T]$};}
    \nodepart{fourth}
    	\mystrut $\bp_u(\bu^{-1})$
  };
  
  \node[triple, right = of p1,minimum width=1.6cm] (p2) {\mystrut $\bu[1]$
    \nodepart{second}
      \mystrut $\bv[1]$
    \nodepart{third} 
      \tikz{\node[double2] {\mystrut $\bp_v(\bv^{0})$ \nodepart{second}\mystrut $+\bu[1-T]$};}
    \nodepart{fourth}
    	\mystrut $\bp_u(\bu^{0})$
  };
  
  \node [block, right = of p2,minimum width=1.6cm, minimum height=3.98cm,node distance=1.94cm] (p3) {$\cdots$};
   
  \node[triple, right = of p3,minimum width=1.6cm] (p4) {\mystrut $\bu[B-1]$
    \nodepart{second}
      \mystrut $\bv[B-1]$
    \nodepart{third} 
      \tikz{\node[double2] {\mystrut $\bp_v(\bv^{B-2})$ \nodepart{second}\mystrut $+\bu[B-1-T]$};}
    \nodepart{fourth}
    	\mystrut $\bp_u(\bu^{B-2})$
  };
  
  \node[triple, right = of p4,minimum width=1.6cm] (p5) {\mystrut $\bu[B]$
    \nodepart{second}
      \mystrut $\bv[B]$
    \nodepart{third} 
      \tikz{\node[double2] {\mystrut $\bp_v(\bv^{B-1})$ \nodepart{second}\mystrut $+\bu[B-T]$};}
    \nodepart{fourth}
    	\mystrut $\bp_u(\bu^{B-1})$
  };
  
  \node [block, right = of p5,minimum width=1.6cm, minimum height=3.98cm,node distance=1.95cm] (p6) {$\cdots$};
  
  \node[triple, right = of p6,minimum width=1.6cm] (p7) {\mystrut $\bu[T-1]$
    \nodepart{second}
      \mystrut $\bv[T-1]$
    \nodepart{third}
      \tikz{\node[double2] {\mystrut $\bp_v(\bv^{T-2})$ \nodepart{second}\mystrut $+\bu[-1]$};}
    \nodepart{fourth}
    	\mystrut $\bp_u(\bu^{T-2})$
  };
  
  \node[triple, right = of p7,minimum width=1.6cm] (p8) {\mystrut $\bu[T]$
    \nodepart{second}
      \mystrut $\bv[T]$
    \nodepart{third} 
      \tikz{\node[double2] {\mystrut $\bp_v(\bv^{T-1})$ \nodepart{second}\mystrut $+\bu[0]$};}
    \nodepart{fourth}
    	\mystrut $\bp_u(\bu^{T-1})$
  };
  
  %\bracedn{p1}{p3}{-2mm}{\footnotesize{Erased Packets}};
  %\bracedn{p4}{p6}{-2mm}{\footnotesize{Used to recover \\ $\bv[0],\cdots ,\bv[B-1]$}};
  %\bracedn{p7}{p7}{-2mm}{\footnotesize{Recover $\bu[0]$}};

\end{tikzpicture}}
\caption{A window of $T+1$ channel packets showing the code construction of Enhanced SCo codes. Note that $\bv^{t}$ denotes the set of symbols $(\bv[t-T+1],\dots,\bv[t])$ while $\bu^{t}$ denotes the set of symbols $(\bu[t-T+1],\dots,\bu[t])$.}
\label{fig:Concatenated}
\end{figure}

==> codes2.tex <==
\begin{figure}[t]
\resizebox{\linewidth}{!}{
%\tikzset{triple/.append style={minimum height=10cm, font=\tiny}}
\begin{tikzpicture}[node distance=1mm,
  %double/.style={draw, anchor=text, rectangle split,rectangle split parts=2},
  %triple/.style={draw, anchor=text, rectangle split,rectangle split parts=3}
  ]
  \tikzstyle{triple2} = [rectangle split,rectangle split parts=4]
  \tikzstyle{double2} = [rectangle split,rectangle split parts=2]
  \tikzstyle{triple} = [draw, rectangle split,rectangle split parts=4]
	\tikzstyle{double} = [draw, rectangle split,rectangle split parts=2]
	\tikzset{block/.style={rectangle,draw}}
	
	%\node (aa) {$u$ symbols:}
	
	\node[triple2,minimum width=1.6cm,minimum height=3.25cm] (start) {\mystrutt $u$ Symbols
    \nodepart{second}
      \mystrutt $n$ Symbols
    \nodepart{third}
     \tikz{\node[double2] {\mystrutt $u$ \nodepart{second}\mystrutt Symbols};}
    \nodepart{fourth}
     \mystrutt $s$ Symbols
      %$B$ Symbols
  };
	
  \node[triple, right = of start,minimum width=1.6cm] (p1) {\mystrutt $\bu[0]$
    \nodepart{second}
      \mystrutt $\bv[0]$
    \nodepart{third}
      \tikz{\node[double2] {\mystrutt $\bp_1(\bv^{-1})$ \nodepart{second}\mystrutt $+\bu[-\Delta]$};}
    \nodepart{fourth}
    	\mystrutt $\bp_2(\bv^{-1})$
  };
  
  \node[triple, right = of p1,minimum width=1.6cm] (p2) {\mystrutt $\bu[1]$
    \nodepart{second}
      \mystrutt $\bv[1]$
    \nodepart{third}
      \tikz{\node[double2] {$\mystrutt \bp_1(\bv^{0})$ \nodepart{second}\mystrutt $+\bu[1-\Delta]$};}
    \nodepart{fourth}
    	\mystrutt $\bp_2(\bv^{0})$
  };
  
  \node [block, right = of p2,minimum width=1.6cm, minimum height=3.98cm,node distance=1.94cm] (p3) {$\cdots$};
   
  \node[triple, right = of p3,minimum width=1.6cm] (p4) {\mystrutt $\bu[\Delta-1]$
    \nodepart{second}
      \mystrutt $\bv[\Delta-1]$
    \nodepart{third}
      \tikz{\node[double2] {\mystrutt $\bp_1(\bv^{\Delta-2})$ \nodepart{second}\mystrutt $+\bu[-1]$};}
    \nodepart{fourth}
    	\mystrutt $\bp_2(\bv^{\Delta-2})$
  };
  
  \node[triple, right = of p4,minimum width=1.6cm] (p5) {\mystrutt $\bu[\Delta]$
    \nodepart{second}
      \mystrutt $\bv[\Delta]$
    \nodepart{third}
      \tikz{\node[double2] {\mystrutt $\bp_1(\bv^{\Delta-1})$ \nodepart{second}\mystrutt $+\bu[0]$};}
    \nodepart{fourth}
    	\mystrutt $\bp_2(\bv^{\Delta-1})$
  };
  
  \node [block, right = of p5,minimum width=1.6cm, minimum height=3.98cm,node distance=1.95cm] (p6) {$\cdots$};
  
  \node[triple, right = of p6,minimum width=1.6cm] (p7) {\mystrutt $\bu[T-1]$
    \nodepart{second}
      \mystrutt $\bv[T-1]$
    \nodepart{third}
      \tikz{\node[double2] {\mystrutt $\bp_1(\bv^{T-2})$ \nodepart{second}\mystrutt $+\bu[T-\Delta-1]$};}
    \nodepart{fourth}
    	\mystrutt $\bp_2(\bv^{T-2})$
  };
  
  \node[triple, right = of p7,minimum width=1.6cm] (p8) {\mystrutt $\bu[T]$
    \nodepart{second}
      \mystrutt $\bv[T]$
    \nodepart{third}
      \tikz{\node[double2] {\mystrutt $\bp_1(\bv^{T-1})$ \nodepart{second}\mystrutt $+\bu[T-\Delta]$};}
    \nodepart{fourth}
    	\mystrutt $\bp_2(\bv^{T-1})$
  };
  
  %\bracedn{p1}{p3}{-2mm}{\footnotesize{Erased Packets}};
  %\bracedn{p4}{p6}{-2mm}{\footnotesize{Used to recover \\ $v[0],\cdots ,v[B-1]$}};
  %\bracedn{p7}{p7}{-2mm}{\footnotesize{Recover $u[0]$}};

\end{tikzpicture}}
\caption{A window of $T+1$ channel packets showing the code construction of the Partial Recovery Codes for Channel $\rm{II}$ with a maximum loss of $1$ symbol.}
\label{fig:Hybrid}
\end{figure}

==> mdp-oneburst-figure.tex <==
\begin{figure}[htbp]
	\centering
	\resizebox{0.5\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		\node                       (x1start) {Link:};
		\node[esym, right = of x1start] (x100) {};
		\node[esym, right = of x100]     (x101) {};
		\node[esym, right = of x101]     (x102) {};
		\node[esym, right = of x102]     (x103) {};
		\node[esym, right = of x103]     (x104) {};
		\node[usym, right = of x104]     (x105) {};
		\node[usym, right = of x105]     (x106) {};
		\node[usym, right = of x106]     (x107) {};
		\node[usym, right = of x107]     (x108) {};
		\node[usym, right = of x108]     (x109) {};
		\node[usym, right = of x109]     (x110) {};
		\node[usym, right = of x110]     (x111) {};
		\node[esym, right = of x111]     (x112) {};
		\node[esym, right = of x112]     (x113) {};
		\node[esym, right = of x113]     (x114) {};
		\node[esym, right = of x114]     (x115) {};
		\node[esym, right = of x115]     (x116) {};
		\node[usym, right = of x116]     (x117) {};
		\node[usym, right = of x117]     (x118) {};
		\node[usym, right = of x118]     (x119) {};
		\node[usym, right = of x119]     (x120) {};
		\node[usym, right = of x120]     (x121) {};
		\node[usym, right = of x121]     (x122) {};
		\node[usym, right = of x122]     (x123) {};
		\node[esym, right = of x123]     (x124) {};
		\node      [right = of x124]   (x1end) {$\cdots$};

		\braceup{x100}{x111}{1mm}{$W_0$};
		\braceup{x104}{x115}{3mm}{$W_{B-1}$};
		
		\dimdn{x100}{x104}{-2mm}{$B$};
		\dimdn{x100}{x111}{-7mm}{Period = $j+1$};
	\end{tikzpicture}}
	\caption{The periodic erasure channel used in proving P2 in Lemma~\ref{lem:mds}, and indicating the first and last windows of interest, $W_0$ and $W_{B-1}$, respectively. Grey and white squares resemble erased and unerased symbols respectively.}
	\label{fig:mdp-oneburst}
\end{figure}

==> mdp-twobursts-figure.tex <==
\begin{figure}[htbp]
	\centering
	\resizebox{0.5\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		\node                       (x1start) {Link:};
		\node[esym, right = of x1start] (x100) {};
		\node[esym, right = of x100]     (x101) {};
		\node[esym, right = of x101]     (x102) {};
		\node[esym, right = of x102]     (x103) {};
		\node[usym, right = of x103]     (x104) {};
		\node[usym, right = of x104]     (x105) {};
		\node[esym, right = of x105]     (x106) {};
		\node[esym, right = of x106]     (x107) {};
		\node[esym, right = of x107]     (x108) {};
		\node[usym, right = of x108]     (x109) {};
		\node[usym, right = of x109]     (x110) {};
		\node[usym, right = of x110]     (x111) {};
		\node[esym, right = of x111]     (x112) {};
		\node[esym, right = of x112]     (x113) {};
		\node[esym, right = of x113]     (x114) {};
		\node[esym, right = of x114]     (x115) {};
		\node[usym, right = of x115]     (x116) {};
		\node[usym, right = of x116]     (x117) {};
		\node[esym, right = of x117]     (x118) {};
		\node[esym, right = of x118]     (x119) {};
		\node[esym, right = of x119]     (x120) {};
		\node[usym, right = of x120]     (x121) {};
		\node[usym, right = of x121]     (x122) {};
		\node[usym, right = of x122]     (x123) {};
		\node[esym, right = of x123]     (x124) {};
		\node      [right = of x124]   (x1end) {$\cdots$};

		\braceup{x100}{x111}{1mm}{$W_0$};
		\braceup{x103}{x114}{3mm}{$W_{B_1-1}$};
		
		\dimdn{x100}{x103}{-2mm}{$B_1$};
		\dimdn{x106}{x108}{-2mm}{$B_2$};
		\dimdn{x100}{x111}{-7mm}{Period = $j+1$};
	\end{tikzpicture}}
	\caption{The periodic erasure channel used in proving Lemma~\ref{lem:twobursts}, and indicating the first and last windows of interest, $W_0$ and $W_{B-1}$, respectively. Grey and white squares resemble erased and unerased symbols respectively.}
	\label{fig:mdp-twobursts}
\end{figure}

==> midas-construction.tex <==
\begin{figure}[t]
%\tikzstyle{triple2} = [draw, anchor=base, rectangle split,minimum height=20cm,rectangle split parts=3]
\resizebox{\columnwidth}{!}{
%\tikzset{triple/.append style={minimum height=10cm, font=\tiny}}
\begin{tikzpicture}[node distance=1mm,
  %double/.style={draw, anchor=text, rectangle split,rectangle split parts=2},
  %triple/.style={draw, anchor=text, rectangle split,rectangle split parts=3}
  ]
  \tikzstyle{triple2} = [rectangle split, anchor=text,rectangle split parts=4]
  \tikzstyle{double2} = [rectangle split, anchor=text,rectangle split parts=2]
  \tikzstyle{triple} = [draw, rectangle split,rectangle split parts=4]
	\tikzstyle{double} = [draw, rectangle split,rectangle split parts=2]
	\tikzset{block/.style={rectangle,draw}}
	
	%\node (aa) {$u$ symbols:}
	
	\node[triple2, minimum width=1.6cm] (start) {$B$ Symbols
    \nodepart{second}
      $T-B$ Symbols
    \nodepart{third}
     \tikz{\node[double2] {$B$ \nodepart{second}Symbols};}
		\nodepart{fourth}
		$K$ Symbols
      %$B$ Symbols
  };
	
  \node[triple,  right = of start,fill=light-gray,minimum width=1.6cm] (p1) {$\bu[0]$
    \nodepart{second}
      $\bv[0]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-T]$ \nodepart{second}$+\bp_v(\bv^{-1})$};}
			\nodepart{fourth}
			$\bp_u(\bu^{-1})$
  };
  
  \node[triple, right = of p1,fill=light-gray,minimum width=1.6cm] (p11) {$\bu[1]$
    \nodepart{second}
      $\bv[1]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-T+1]$ \nodepart{second}$+\bp_v(\bv^{0})$};}
			\nodepart{fourth}
			$\bp_u(\bu^{0})$
  };
  
  \node [block, right of=p11,minimum width=1.65cm, minimum height=3.28cm,node distance=1.94cm, fill=light-gray] (p2) {$\cdots$};
   
  \node[triple,  right = of p2,fill=light-gray,minimum width=1.6cm] (p3) {$\bu[B-1]$
    \nodepart{second}
      $\bv[B-1]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-T+B-1]$ \nodepart{second}$+\bp_v(\bv^{B-2})$};}
			\nodepart{fourth}
			$\bp_u(\bu^{B-2})$
  };
  
  \node[triple,  right = of p3,minimum width=1.6cm] (p4) {$\bu[B]$
    \nodepart{second}
      $\bv[B]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-T+B]$ \nodepart{second}$+\bp_v(\bv^{B-1})$};}
			\nodepart{fourth}
			$\bp_u(\bu^{B-1})$
  };
  
  \node [block, right of=p4,minimum width=1.65cm, minimum height=3.28cm,node distance=1.96cm] (p5) {$\cdots$};
  
  \node[triple,  right = of p5,minimum width=1.6cm] (p6) {$\bu[T-1]$
    \nodepart{second}
      $\bv[T-1]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-1]$ \nodepart{second}$+\bp_v(\bv^{T-2})$};}
			\nodepart{fourth}
			$\bp_u(\bu^{T-2})$
  };
  
  \node[triple, right = of p6,minimum width=1.6cm] (p7) {$\bu[T]$
    \nodepart{second}
      $\bv[T]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[0]+$ \nodepart{second}$\bp_v(\bv^{T-1})$};}
			\nodepart{fourth}
			$\bp_u(\bu^{T-1})$
  };
  
  \bracedn{p1}{p3}{-2mm}{\footnotesize{Erased Packets}};
  \bracedn{p4}{p6}{-2mm}{\footnotesize{Used to recover $\bv[0],\cdots ,\bv[B-1]$}};
  \bracedn{p7}{p7}{-2mm}{\footnotesize{Recover $\bu[0]$}};

\end{tikzpicture}}
\caption{A window of $T+1$ channel packets showing the decoding steps of a MiDAS code when an erasure burst takes place. In the case of isolated erasures, the $\bv$ and $\bu$ symbols are recovered separately using the $\bp_v(\cdot)$ parities in the window $[0,T-1]$ and $\bp_u(\cdot)$ parities in the window $[0,T]$, respectively. $\bv^{t}$ denotes the set of symbols $(\bv[t-T+1],\dots,\bv[t])$.}
\label{fig:midas-const}
\end{figure}

==> prc-recovery.tex <==
\usetikzlibrary{patterns}
\begin{figure}[t]
\subfigure[Burst followed by Isolated Erasure: Burst and Isolated Erasures Recovered Simultaneously]
{\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[node distance=1mm,]
  \tikzstyle{triple2} = [rectangle split, anchor=text,rectangle split parts=4]
  \tikzstyle{double2} = [rectangle split, anchor=text,rectangle split parts=2]
	\tikzstyle{single2} = [rectangle split, anchor=text,rectangle split parts=1]
  \tikzstyle{triple} = [draw, rectangle split,rectangle split parts=4]
	\tikzstyle{double} = [draw, rectangle split,rectangle split parts=2]
	\tikzstyle{single} = [draw, rectangle split,rectangle split parts=1]
	\tikzset{block/.style={rectangle,draw}}
	\tikzset{block2/.style={rectangle}}
	
	\input{partial-recoveryA1}
	\label{fig:Partial_CaseA1}

\end{tikzpicture}}
}
\vspace{1em}

\subfigure[Burst followed by Isolated Erasure: Burst and Isolated Erasures Recovered Separately. $\tau = \left\lceil {B\frac{ \Delta}{B+1}}\right\rceil -1$]
{\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[node distance=1mm,]
  \tikzstyle{triple2} = [rectangle split, anchor=text,rectangle split parts=4]
  \tikzstyle{double2} = [rectangle split, anchor=text,rectangle split parts=2]
	\tikzstyle{single2} = [rectangle split, anchor=text,rectangle split parts=1]
  \tikzstyle{triple} = [draw, rectangle split,rectangle split parts=4]
	\tikzstyle{double} = [draw, rectangle split,rectangle split parts=2]
	\tikzstyle{single} = [draw, rectangle split,rectangle split parts=1]
	\tikzset{block/.style={rectangle,draw}}
	\tikzset{block2/.style={rectangle}}
	
	\input{partial-recoveryA2}
	\label{fig:Partial_CaseA3}

\end{tikzpicture}}
}

\vspace{1em}

\subfigure[Isolated Erasure followed by Burst: Isolated and Burst Erasures Recovered Simultaneously]
{\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[node distance=1mm,]
  \tikzstyle{triple2} = [rectangle split, anchor=text,rectangle split parts=4]
  \tikzstyle{double2} = [rectangle split, anchor=text,rectangle split parts=2]
	\tikzstyle{single2} = [rectangle split, anchor=text,rectangle split parts=1]
  \tikzstyle{triple} = [draw, rectangle split,rectangle split parts=4]
	\tikzstyle{double} = [draw, rectangle split,rectangle split parts=2]
	\tikzstyle{single} = [draw, rectangle split,rectangle split parts=1]
	\tikzset{block/.style={rectangle,draw}}
	\tikzset{block2/.style={rectangle}}
	
	\input{partial-recoveryB1}
	\label{fig:Partial_CaseB1}

\end{tikzpicture}}
}

\vspace{1em}

\subfigure[Isolated Erasure followed by Burst: Isolated and Burst Erasures Recovered Separately. $\tau = \left\lceil {\frac{ \Delta}{B+1}}\right\rceil -1$]
{\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[node distance=1mm,]
  \tikzstyle{triple2} = [rectangle split, anchor=text,rectangle split parts=4]
  \tikzstyle{double2} = [rectangle split, anchor=text,rectangle split parts=2]
	\tikzstyle{single2} = [rectangle split, anchor=text,rectangle split parts=1]
  \tikzstyle{triple} = [draw, rectangle split,rectangle split parts=4]
	\tikzstyle{double} = [draw, rectangle split,rectangle split parts=2]
	\tikzstyle{single} = [draw, rectangle split,rectangle split parts=1]
	\tikzset{block/.style={rectangle,draw}}
	\tikzset{block2/.style={rectangle}}
	
	\input{partial-recoveryB2}
	\label{fig:Partial_CaseB3}

\end{tikzpicture}}
}
\caption{Various  erasure patterns of the Channel $\rm{II}$ codes in the decoding analysis. The erasures are  shaded grey boxes, the parity check symbols used to recover the $\bv[\cdot]$ symbols are marked using diagonal stripes whereas the parity check symbols involved in the recovery of the $\bu[\cdot]$ symbols are marked using horizontal stripes.}
\label{fig:Partial_Cases}
\end{figure}
